Fractional clique decompositions of dense graphs

For each $r\ge 4$, we show that any graph $G$ with minimum degree at least $(1-1/100r)|G|$ has a fractional $K_r$-decomposition. This improves the best previous bounds on the minimum degree required to guarantee a fractional $K_r$-decomposition given by Dukes (for small $r$) and Barber, K\"uhn, Lo, Montgomery and Osthus (for large $r$), giving the first bound that is tight up to the constant multiple of $r$ (seen, for example, by considering Tur\'an graphs). In combination with work by Glock, K\"uhn, Lo, Montgomery and Osthus, this shows that, for any graph $F$ with chromatic number $\chi(F)\ge 4$, and any $\varepsilon>0$, any sufficiently large graph $G$ with minimum degree at least $(1-1/100\chi(F)+\varepsilon)|G|$ has, subject to some further simple necessary divisibility conditions, an (exact) $F$-decomposition.

==> processpicture.tex <==
\hspace{-1.1cm}
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\draw  (1.5,-1.5) -- (22,-1.5) -- (22,9) -- (1.5,9) -- (1.5,-1.5);

\foreach \x in {1,2,3,4,7}
{
\draw ({-1+3*\x},5.6) -- ({-1+3*\x},7.5);
\draw ({3*\x},5.6) -- ({3*\x},7.5);
\draw  ({3*\x},7.5)
arc [start angle=0, end angle=180,
x radius=0.5cm, y radius=0.5cm];
\draw  ({-1+3*\x},5.6)
arc [start angle=-180, end angle=0,
x radius=0.5cm, y radius=0.5cm];


\draw ({-1+3*\x},2.5) -- ({-1+3*\x},4.4);
\draw ({3*\x},2.5) -- ({3*\x},4.4);
\draw  ({3*\x},4.4)
arc [start angle=0, end angle=180,
x radius=0.5cm, y radius=0.5cm];
\draw  ({-1+3*\x},2.5)
arc [start angle=-180, end angle=0,
x radius=0.5cm, y radius=0.5cm];

\draw ({-1.1+3*\x},2.5) -- ({-1.1+3*\x},7.5);
\draw ({3*\x+0.1},2.5) -- ({3*\x+0.1},7.5);
\draw  ({3*\x+0.1},7.5)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];
\draw  ({-1.1+3*\x},2.5)
arc [start angle=-180, end angle=0,
x radius=0.6cm, y radius=0.6cm];
}



%dots
\foreach \x in {6}
{
\foreach \y in {-2,-1,0,1}
{
\draw [fill] ({3*\x+0.5* \y-0.75-0.5},5) circle [radius=0.05cm];
}
}









\foreach \x in {1,2,3,4}
{
\draw ({3*\x-0.5},8.4) node {\large $A_{\x}$};
\draw ({3*\x-0.9},0) node {\large $a_{\x}$};
\draw ({3*\x+0.05},0) node {\large $b_{\x}$};

\draw [fill] ({3*\x-0.9},0.5) circle [radius=0.075cm];
\draw [fill] ({3*\x-0.1},0.5) circle [radius=0.075cm];
}
\foreach \x in {7}
{
\draw ({3*\x-0.5},8.4) node {\large $A_{r}$};
}

\foreach \x in {6}
{
\draw ({3*\x-1},0) node {\large $a_{r-1}$};
\draw ({3*\x+0.1},0) node {\large $b_{r-1}$};

\draw [fill] ({3*\x-0.9},0.5) circle [radius=0.075cm];
\draw [fill] ({3*\x-0.1},0.5) circle [radius=0.075cm];
}

\foreach \x in {7}
{
\draw ({3*\x-0.9},0) node {\large $a_{r}$};
\draw ({3*\x+0.05},0) node {\large $b_{r}$};

\draw [fill] ({3*\x-0.9},0.5) circle [radius=0.075cm];
\draw [fill] ({3*\x-0.1},0.5) circle [radius=0.075cm];
}


\draw ({3*1-1.2},{-0.65}) -- ({3*7+0.2},{-0.65});
\draw  ({3*7+0.2},-0.65)
arc [start angle=-90, end angle=0,
x radius=0.25cm, y radius=0.25cm];
\draw  ({3*1-1.2},-0.65)
arc [start angle=+270, end angle=180,
x radius=0.25cm, y radius=0.25cm];

\draw ({3*4-0.6},-0.65) -- ({3*4-0.6},-0.85);
\draw ({3*4-0.6},-1.25) node {\large $B=V(M)$};



%chosen vertices
\foreach \x in {1,4}
{
\draw [fill] ({3*\x-0.5},2.5) circle [radius=0.075cm];
\draw [fill] ({3*\x-0.5},3) circle [radius=0.075cm];

\draw  ({3*\x-0.5+0.2},2.75) to [out=0,in=90] ({3*\x+0.5},2);
\draw [->] ({3*\x+0.5},2) to [out=270,in=45] ({3*\x-0.4},0.7);
\draw ({3*\x-0.4},0.7) -- ({3*\x-0.4},0.85);
\draw ({3*\x-0.4},0.7) -- ({3*\x-0.4+0.15},0.7);

}
\foreach \x in {2}
{
\draw [fill] ({3*\x-0.5},4.4) circle [radius=0.075cm];
\draw [fill] ({3*\x-0.5},5.6) circle [radius=0.075cm];

\draw [->] ({3*\x-0.5+0.2},5) to [out=0,in=90] ({3*\x+1},3.5)
          to [out=270,in=45] ({3*\x-0.4},0.7);

\draw ({3*\x-0.4},0.7) -- ({3*\x-0.4},0.85);
\draw ({3*\x-0.4},0.7) -- ({3*\x-0.4+0.15},0.7);
}
\foreach \x in {3,7}
{
\draw [fill] ({3*\x-0.5},6.3) circle [radius=0.075cm];
\draw [fill] ({3*\x-0.5},6.8) circle [radius=0.075cm];

\draw [->] ({3*\x-0.5+0.2},6.55) to [out=0,in=90] ({3*\x+0.5+0.5},4)
          %to [out=270,in=90] ({3*\x+0.5+0.5},3.5)
          to [out=270,in=45] ({3*\x-0.4},0.7);

\draw ({3*\x-0.4},0.7) -- ({3*\x-0.4},0.85);
\draw ({3*\x-0.4},0.7) -- ({3*\x-0.4+0.15},0.7);
}


%set A11 labels
\draw (1.2,3.45) node {\large $A_{1,1}$};
\draw (1.7,3.45) -- (2,3.45);
\draw (1.7,6.55) -- (2,6.55);
\draw (1.2,6.55) node {\large $A_{1,2}$};

\draw (19.2,3.45) node {\large $A_{r,1}$};
\draw (19.7,3.45) -- (20,3.45);
\draw (19.7,6.55) -- (20,6.55);
\draw (19.2,6.55) node {\large $A_{r,2}$};

%sets B_i


\foreach \be in {dotted}
{
\foreach \gr in {gray}
{
\foreach \x in {2,5}
{
\draw [\be] ({-0.9+3*\x},2.5) -- ({-0.9+3*\x},3.5);
\draw [\be] ({3*\x-0.1},2.5) -- ({3*\x-0.1},3.5);
\draw [\be] ({3*\x-0.1},3.5)
arc [start angle=0, end angle=180,
x radius=0.4cm, y radius=0.4cm];
\draw [\be] ({-1+3*\x+0.1},2.5)
arc [start angle=-180, end angle=0,
x radius=0.4cm, y radius=0.4cm];


\draw [dotted] ({3*(\x-1)-0.9},0.5) -- ({-0.85+3*\x},3.7);
\draw [dotted] ({3*(\x-1)-0.1},0.5) -- ({-0.5+3*\x},2.1);

\draw [\gr] ({3*\x-0.5},3) node {\large $B_\x$};
}


\foreach \x in {3}
{
\draw [\be] ({-0.9+3*\x},2.5) -- ({-0.9+3*\x},4);
\draw [\be] ({3*\x-0.1},2.5) -- ({3*\x-0.1},4);
\draw [\be]  ({3*\x-0.1},4)
arc [start angle=0, end angle=180,
x radius=0.4cm, y radius=0.4cm];
\draw [\be]  ({-1+3*\x+0.1},2.5)
arc [start angle=-180, end angle=0,
x radius=0.4cm, y radius=0.4cm];

\draw [dotted] ({3*(\x-1)-0.9},0.5) -- ({-0.85+3*\x},4.2);
\draw [dotted] ({3*(\x-1)-0.1},0.5) -- ({-0.5+3*\x},2.1);

\draw [\gr] ({3*\x-0.5},3.25) node {\large $B_\x$};
}

\foreach \x in {4}
{
\draw [\be] ({-0.9+3*\x},2.5) -- ({-0.9+3*\x},3);
\draw [\be] ({3*\x-0.1},2.5) -- ({3*\x-0.1},3);
\draw [\be]  ({3*\x-0.1},3)
arc [start angle=0, end angle=180,
x radius=0.4cm, y radius=0.4cm];
\draw [\be]  ({-1+3*\x+0.1},2.5)
arc [start angle=-180, end angle=0,
x radius=0.4cm, y radius=0.4cm];

\draw [dotted] ({3*(\x-1)-0.9},0.5) -- ({-0.85+3*\x},3.2);
\draw [dotted] ({3*(\x-1)-0.1},0.5) -- ({-0.5+3*\x},2.1);


\draw [\gr] ({3*\x-0.5},3.8) node {\large $B_\x$};
\draw [\be] ({3*\x-0.5},3.4)--({3*\x-0.5},3.6);
}





\foreach \x in {7}
{
\draw [\be] ({-0.9+3*\x},2.5) -- ({-0.9+3*\x},3);
\draw [\be] ({3*\x-0.1},2.5) -- ({3*\x-0.1},3);
\draw  [\be] ({3*\x-0.1},3)
arc [start angle=0, end angle=180,
x radius=0.4cm, y radius=0.4cm];
\draw  [\be] ({-1+3*\x+0.1},2.5)
arc [start angle=-180, end angle=0,
x radius=0.4cm, y radius=0.4cm];

\draw [dotted] ({3*(\x-1)-0.9},0.5) -- ({-0.85+3*\x},3.2);
\draw [dotted] ({3*(\x-1)-0.1},0.5) -- ({-0.5+3*\x},2.1);


\draw [\gr] ({3*\x-0.5},2.75) node {\large $B_r$};
}

}
}


\begin{comment}
\draw  ({3*\x},7.5)
arc [start angle=0, end angle=180,
x radius=0.5cm, y radius=0.5cm];
\draw  ({-1+3*\x},2.5)
arc [start angle=-180, end angle=0,
x radius=0.5cm, y radius=0.5cm];


%THEFINALCYCLE
\foreach \newshift in {8.7}
{
\foreach \x in {0}
{
\draw [fill] [gray] ({8.4+0.4*\x+\newshift},2) circle [radius=0.075cm];
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw  [gray,densely dashed]
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};
\foreach \x in {1}
{
\draw [fill] [gray] ({8.4+0.4*\x+\newshift},2) circle [radius=0.075cm];
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw   [gray,densely dashed]
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};
\foreach \x in {2}
\draw  [gray,densely dashed] ({8.4+0.4*\x+\newshift},2) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
\foreach \x in {3}
{
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw [fill] [gray] ({8.45+0.4*\x+\newshift},1.5) circle [radius=0.075cm];
\draw   [gray,densely dashed] ({8.4+0.4*\x+\newshift},2) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.75); 
\draw  [gray,densely dashed] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};


\draw [gray,densely dashed] ({9.6+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw  [gray,densely dashed]({9.2+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw [gray,densely dashed] ({8.8+0.8*\x+\newshift},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\draw [gray] ({10.1+\newshift},2.25) node {\large $Q$};

};





\draw [gray, densely dashed,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [gray] (16.1,1.5) node {\large $\mathcal{H}_0$};







%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [gray,densely dashed] ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [gray,fill=gray] ({1+\y},{1-0.5*\x}) circle [radius=0.075cm];
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [gray,fill=gray] ({1.5+\y},{1-0.5*\x}) circle [radius=0.075cm];

\draw [gray] (4.55,0.75) node {\large $\mathcal{P}$};
\draw [gray, densely dashed, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);

%Y
\draw [rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw (3,4.75) node {\large $Y_1$};


%T1
\draw [dotted] (1,2) to [in=180, out=90] (5.5,8);
\draw [dotted] (1,2) -- (5,2);
\draw [dotted] (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

%\draw [gray] (3,2.75) node {\large $T_1$};


\draw [->,dotted,gray] (5.8,2 ) -- (5.2,2);
\draw [->,dotted,gray] (5.8,0.5) to [out=180,in=270] (5,1.8);


%R
\draw [BurntOrange, rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw [BurntOrange] (5.75,1.275) node {\scriptsize $R$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);























%CONNECTORS in place
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};





%T3
%T3
\draw (19.5,3) to [in=0, out=90] (14,8);
\draw (19.5,3) -- (13.5,3);
\draw (13.5,3) .. controls (15,5.5) .. (14,8);

\draw (16.5,5) node {\large $S_3$};





\draw [fill] (14,8) circle [radius=0.1cm];
\draw (14,8.4) node {\small $v_2$};


%\draw [gray] (3,2) node {\large $T_1$};



\draw (13.1,7.6) node {\large $S_2''$};


\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);




\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


%
\foreach \x in {0,...,2}
\foreach \y in {0}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{


\draw  [BurntOrange,thick]  (7.25,{4.55-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.42030692330267,{4.57097608923565-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.52969307669733,{4.72902391076435-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.7,{4.75-\xinc*\x});

\foreach \x in {2,4}
{
\draw [BurntOrange,thick]  ({11.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(11.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{8-0.55*\x});
\draw [BurntOrange,thick]  ({10.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(10.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(10.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.5,{8-0.55*\x});
};

\foreach \x in {0,1,4,5}
{
\draw [BurntOrange,thick]  ({7.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({7.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({7.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25},{8-0.55*\x});
\draw [BurntOrange,thick]  ({8.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({8.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({8.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25},{8-0.55*\x});
};

\draw [Purple] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

%\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [red,fill=red] 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
circle [radius=0.05cm];

};

%RHM
\foreach \x in {0,...,2}
\foreach \y in {1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
%\draw [Purple] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

\draw [BurntOrange,thick]  (11.55,{4.75-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.6796930766973,{4.63764275590232-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.8703069233027,{4.66235724409768-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(12,{4.55-\xinc*\x});


\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
circle [radius=0.03cm];
\draw [red,fill=red] 
(\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2)
circle [radius=0.05cm];

};



\foreach \x in {0,1,2}
{
\draw  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] (7.25,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] (12,{4.55-0.55*\x}) circle [radius=0.075cm];




}








\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};





%connecterconnections

\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
};





\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [red,fill=red] ({8.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.05cm];
\draw [red,fill=red] ({7+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.05cm];
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};








%Pathsfromcyclin use

\foreach \x in {0,...,2}
{
\draw (10.1,{4.55-0.55*\x}) to [out=180,in=0] 
(9.8625,{4.6-0.55*\x}) to [out=180,in=0] 
(9.625,{4.5-0.55*\x}) to [out=180,in=0] 
(9.3875,{4.6-0.55*\x}) to [out=180,in=0] 
(9.15,{4.55-0.55*\x});
\draw [fill] ({9.15},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({10.1},{4.55-0.55*\x}) circle [radius=0.075cm];
%\draw ({10.1},{4.55-0.55*\x}) -- ({9.15},{4.55-0.55*\x});
};


%pathsfromcyclesinplace


%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



%G
\draw (10,9.4) node {\large $V(G)$};



\draw [->,thick] (3.25,1.1) .. controls (5.25,4.1) .. (7.6,5.1);

\draw [->,thick] (7.5,2.8) -- (7.5,3.4);
\draw [->,thick] (8.1,1.75) -- (11.6,3.4);

%R0
\draw [CornflowerBlue,rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw [CornflowerBlue] (7.325,2.2975) node {\scriptsize $R_1$};



\draw [red,rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw [red] (7.325,1.6) node {\scriptsize $R_2$};

\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};


%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};


%Z4
%\draw [rounded corners] (14,5) -- (14,6) -- (15.5,8) -- (16.5,8) -- (16.5,3.5) -- (14,3.5) -- (14,5);

%\draw (15.25,5.25) node {\large $V_2$};



\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};
\end{comment}
\end{tikzpicture}
}

